A New Time-Dependent Finite Difference Method for Relativistic Shock Acceleration

We present a new approach to calculate the particle distribution function about relativistic shocks including synchrotron losses using the method of lines with an explicit finite difference scheme. A steady, continuous, one dimensional plasma flow is considered to model thick (modified) shocks, leading to a calculation in three dimensions plus time, the former three being momentum, pitch angle and position. The method accurately reproduces the expected power law behaviour in momentum at the shock for upstream flow speeds ranging from 0.1c to 0.995c (1 < \Gamma < 10). It also reproduces approximate analytical results for the synchrotron cutoff shape for a non-relativistic shock, demonstrating that the loss process is accurately represented. The algorithm has been implemented as a hybrid OpenMP--MPI parallel algorithm to make efficient use of SMP cluster architectures and scales well up to many hundreds of CPUs.

==> paperPlots/FvMu.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{FvMu.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8268,6538)(1696,-7362)
%  Begin plot #1 
\put(9078,-1151){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}New Method}}}}
%  Begin plot #2 
\put(9078,-1326){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}Kirk et al.}}}}
%  Begin plot #3 
\put(9078,-1501){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}Dempsey \& Kirk}}}}
\put(2344,-6856){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(2344,-6018){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}0.2}}}}
\put(2344,-5180){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}0.4}}}}
\put(2344,-4342){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}0.6}}}}
\put(2344,-3503){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}0.8}}}}
\put(2344,-2665){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}1}}}}
\put(2344,-1827){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}1.2}}}}
\put(2344,-989){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}1.4}}}}
\put(2449,-7031){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}-1}}}}
\put(4309,-7031){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}-0.5}}}}
\put(6169,-7031){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(8028,-7031){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}0.5}}}}
\put(9888,-7031){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}1}}}}
\put(1879,-3836){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{17.5}{16.8}{\familydefault}{\mddefault}{\updefault}$f_s(\mu)$}}}}}
\put(6168,-7293){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{17.5}{16.8}{\familydefault}{\mddefault}{\updefault}$\mu$}}}}
\end{picture}%


==> paperPlots/FvMu2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{FvMu2.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8268,6538)(1696,-7362)
%  Begin plot #1 
\put(9078,-1151){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}New Method}}}}
%  Begin plot #2 
\put(9078,-1326){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}Kirk et al}}}}
%  Begin plot #3 
\put(9078,-1501){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}Dempsey and Kirk}}}}
\put(2344,-6856){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(2344,-5389){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}0.5}}}}
\put(2344,-3922){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}1}}}}
\put(2344,-2456){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}1.5}}}}
\put(2344,-989){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}2}}}}
\put(2449,-7031){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}-1}}}}
\put(4309,-7031){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}-0.5}}}}
\put(6169,-7031){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(8028,-7031){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}0.5}}}}
\put(9888,-7031){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}1}}}}
\put(1879,-3836){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{17.5}{16.8}{\familydefault}{\mddefault}{\updefault}$f_s(\mu)$}}}}}
\put(6168,-7293){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{17.5}{16.8}{\familydefault}{\mddefault}{\updefault}$\mu$}}}}
\end{picture}%


==> paperPlots/GUvS.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{GUvS.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5792,3499)(1195,-3999)
%  Begin plot #1 
\put(6375,-711){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}Kirk et al}}}}
%  Begin plot #2 
\put(6375,-836){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}New Method}}}}
\put(1738,-3388){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{12}{12.0}{\familydefault}{\mddefault}{\updefault}4}}}}
\put(1738,-2802){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{12}{12.0}{\familydefault}{\mddefault}{\updefault}4.05}}}}
\put(1738,-2216){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{12}{12.0}{\familydefault}{\mddefault}{\updefault}4.1}}}}
\put(1738,-1629){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{12}{12.0}{\familydefault}{\mddefault}{\updefault}4.15}}}}
\put(1738,-1043){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{12}{12.0}{\familydefault}{\mddefault}{\updefault}4.2}}}}
\put(1813,-3748){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{12.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(2752,-3748){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{12.0}{\familydefault}{\mddefault}{\updefault}2}}}}
\put(3690,-3748){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{12.0}{\familydefault}{\mddefault}{\updefault}4}}}}
\put(4629,-3748){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{12.0}{\familydefault}{\mddefault}{\updefault}6}}}}
\put(5567,-3748){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{12.0}{\familydefault}{\mddefault}{\updefault}8}}}}
\put(6506,-3748){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{12.0}{\familydefault}{\mddefault}{\updefault}10}}}}
\put(1331,-2037){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{12.0}{\familydefault}{\mddefault}{\updefault}Spectral Index}}}}}
\put(4394,-3935){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{12.0}{\familydefault}{\mddefault}{\updefault}$\Gamma_1 u_1$}}}}
\end{picture}%


==> paperPlots/H+M.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{H+M.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8005,6317)(1895,-7207)
%  Begin plot #3 
\put(9288,-1501){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{12}{12.0}{\familydefault}{\mddefault}{\updefault}$f_{down} Numerical$}}}}
%  Begin plot #4 
\put(9288,-1701){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{12}{12.0}{\familydefault}{\mddefault}{\updefault}$f_{down} Analytical$}}}}
%  Begin plot #2 
\put(9288,-1301){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{12}{12.0}{\familydefault}{\mddefault}{\updefault}$f_s Analytical$}}}}
\put(2374,-6564){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{12.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(2374,-5498){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{12.0}{\familydefault}{\mddefault}{\updefault}0.2}}}}
\put(2374,-4431){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{12.0}{\familydefault}{\mddefault}{\updefault}0.4}}}}
\put(2374,-3364){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{12.0}{\familydefault}{\mddefault}{\updefault}0.6}}}}
\put(2374,-2297){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{12.0}{\familydefault}{\mddefault}{\updefault}0.8}}}}
\put(2374,-1231){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{12.0}{\familydefault}{\mddefault}{\updefault}1}}}}
\put(3276,-7000){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{12.0}{\familydefault}{\mddefault}{\updefault}-2}}}}
\put(4653,-7000){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{12.0}{\familydefault}{\mddefault}{\updefault}-1.5}}}}
\put(6031,-7000){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{12.0}{\familydefault}{\mddefault}{\updefault}-1}}}}
\put(7408,-7000){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{12.0}{\familydefault}{\mddefault}{\updefault}-0.5}}}}
\put(8786,-7000){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{12.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(1842,-3836){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{17.5}{12.0}{\familydefault}{\mddefault}{\updefault}$f$}}}}}
\put(6168,-7243){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{17.5}{12.0}{\familydefault}{\mddefault}{\updefault}$\log(p/p_0)$}}}}
%  Begin plot #1 
\put(9288,-1101){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{12}{12.0}{\familydefault}{\mddefault}{\updefault}$f_s Numerical$}}}}
\end{picture}%


==> paperPlots/WvS.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{WvS.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5933,3496)(1195,-3950)
%  Begin plot #1 
\put(6375,-711){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}Schneider \& Kirk '89}}}}
%  Begin plot #2 
\put(6375,-836){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}New Method}}}}
\put(1663,-3623){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{12}{12.0}{\familydefault}{\mddefault}{\updefault}4.5}}}}
\put(1663,-3242){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{12}{12.0}{\familydefault}{\mddefault}{\updefault}5}}}}
\put(1663,-2861){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{12}{12.0}{\familydefault}{\mddefault}{\updefault}5.5}}}}
\put(1663,-2480){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{12}{12.0}{\familydefault}{\mddefault}{\updefault}6}}}}
\put(1663,-2098){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{12}{12.0}{\familydefault}{\mddefault}{\updefault}6.5}}}}
\put(1663,-1717){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{12}{12.0}{\familydefault}{\mddefault}{\updefault}7}}}}
\put(1663,-1336){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{12}{12.0}{\familydefault}{\mddefault}{\updefault}7.5}}}}
\put(1663,-955){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{12}{12.0}{\familydefault}{\mddefault}{\updefault}8}}}}
\put(1663,-574){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{12}{12.0}{\familydefault}{\mddefault}{\updefault}8.5}}}}
\put(1738,-3748){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{12.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(2320,-3748){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{12.0}{\familydefault}{\mddefault}{\updefault}0.05}}}}
\put(2902,-3748){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{12.0}{\familydefault}{\mddefault}{\updefault}0.1}}}}
\put(3484,-3748){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{12.0}{\familydefault}{\mddefault}{\updefault}0.15}}}}
\put(4066,-3748){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{12.0}{\familydefault}{\mddefault}{\updefault}0.2}}}}
\put(4647,-3748){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{12.0}{\familydefault}{\mddefault}{\updefault}0.25}}}}
\put(5229,-3748){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{12.0}{\familydefault}{\mddefault}{\updefault}0.3}}}}
\put(5811,-3748){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{12.0}{\familydefault}{\mddefault}{\updefault}0.35}}}}
\put(6393,-3748){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{12.0}{\familydefault}{\mddefault}{\updefault}0.4}}}}
\put(6975,-3748){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{12.0}{\familydefault}{\mddefault}{\updefault}0.45}}}}
\put(1331,-2037){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{12.0}{\familydefault}{\mddefault}{\updefault}Spectral Index}}}}}
\put(4356,-3935){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{12}{12.0}{\familydefault}{\mddefault}{\updefault}Shock Width}}}}
\end{picture}%


==> paperPlots/relCut.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{relCut.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8268,6816)(1696,-7371)
\put(2344,-6856){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(2344,-5789){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}0.2}}}}
\put(2344,-4723){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}0.4}}}}
\put(2344,-3656){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}0.6}}}}
\put(2344,-2589){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}0.8}}}}
\put(2344,-1522){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}1}}}}
\put(2449,-7031){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}-5}}}}
\put(3937,-7031){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}-4}}}}
\put(5425,-7031){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}-3}}}}
\put(6912,-7031){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}-2}}}}
\put(8400,-7031){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}-1}}}}
\put(9888,-7031){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(1879,-3836){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{17.5}{16.8}{\familydefault}{\mddefault}{\updefault}$p^s f$}}}}}
\put(6168,-7293){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{17.5}{16.8}{\familydefault}{\mddefault}{\updefault}$\log(p/p_0)$}}}}
\put(6168,-726){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{17.5}{16.8}{\familydefault}{\mddefault}{\updefault}$u_1 = 0.995c$, $D = const$, $s = 4.28$}}}}
%  Begin plot #1 
\put(9078,-1151){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}New Method}}}}
%  Begin plot #3 
\put(9076,-1711){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}$\exp( -(p/p_{fit})^2 )$}}}}
%  Begin plot #2 
\put(9076,-1411){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}$\exp( -(p/p_{fit}) )$}}}}
\end{picture}%


==> paperPlots/specIndNonRel.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{specIndNonRel.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8310,6476)(1695,-7366)
%  Begin plot #2 
\put(9078,-1401){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}Numerical Results}}}}
\put(2344,-6589){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}4}}}}
\put(2344,-5256){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}4.5}}}}
\put(2344,-3922){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}5}}}}
\put(2344,-2589){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}5.5}}}}
\put(2344,-1256){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}6}}}}
\put(2449,-7031){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}2}}}}
\put(4309,-7031){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}2.5}}}}
\put(6169,-7031){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}3}}}}
\put(8028,-7031){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}3.5}}}}
\put(9888,-7031){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}4}}}}
\put(1879,-3836){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{17.5}{16.8}{\familydefault}{\mddefault}{\updefault}Spectral Index}}}}}
\put(6168,-7293){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{17.5}{16.8}{\familydefault}{\mddefault}{\updefault}Compression Ratio}}}}
%  Begin plot #1 
\put(9078,-1151){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}$3 \sigma / ( \sigma - 1 )$}}}}
\end{picture}%

